DDGC: Generative Deep Dexterous Grasping in Clutter

Recent advances in multi-fingered robotic grasping have enabled fast 6-Degrees-Of-Freedom (DOF) single object grasping. Multi-finger grasping in cluttered scenes, on the other hand, remains mostly unexplored due to the added difficulty of reasoning over obstacles which greatly increases the computational time to generate high-quality collision-free grasps. In this work we address such limitations by introducing DDGC, a fast generative multi-finger grasp sampling method that can generate high quality grasps in cluttered scenes from a single RGB-D image. DDGC is built as a network that encodes scene information to produce coarse-to-fine collision-free grasp poses and configurations. We experimentally benchmark DDGC against the simulated-annealing planner in GraspIt! on 1200 simulated cluttered scenes and 7 real world scenes. The results show that DDGC outperforms the baseline on synthesizing high-quality grasps and removing clutter while being 5 times faster. This, in turn, opens up the door for using multi-finger grasps in practical applications which has so far been limited due to the excessive computation time needed by other methods.

==> figures/epsilon_quality_over_clutter.tex <==
\documentclass[tikz]{standalone}
\begin{document}
    \begin{tikzpicture}[scale=0.5]
    \begin{axis}[
    	xlabel={\Large Number of objects in scene},
    	ylabel={\Large $\epsilon$-quality},
        %legend style={at={(0.0,.91)},anchor=east},
        xtick distance=1,
        %xmin=1,xmax=4
        legend style={at={(1,0.7)},anchor=east},
        tick label style={font=\Large}
        ]
    
    % Add values and attributes for the first plot
    \addplot[color=red,mark=x] coordinates {
    	(1, 0.39)
    	(2, 0.19)
    	(3, 0.13)
    	(4, 0.1)
    };
        % Add values and attributes for the first plot
        \addplot[color=black,mark=o] coordinates {
    	(1, 0.34)
    	(2, 0.35)
    	(3, 0.37)
    	(4, 0.35)
    };

    % Add values and attributes for the second plot
    \addplot[color=blue,mark=*] coordinates {
    	(1, 0.73)
    	(2, 0.72)
    	(3, 0.72)
    	(4, 0.72)
    };
    \legend{\graspit,\multifin, \methodname}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> figures/finger_spread_histogram.tex <==
\documentclass[tikz]{standalone}
\begin{document}
    \begin{tikzpicture}[scale=0.5]
    \begin{axis}[
        ymin=0,
        minor y tick num = 1,
        bar shift=0pt,
        area style,
        xlabel={\Large Spread angle (\textdegree)},
        ylabel={\Large Fraction of grasps},
        axis x line=bottom,
        axis y line=left,
        xtick distance=18,
        ytick distance=0.1,
        xmin=0,xmax=90,
        tick label style={font=\Large},
        ignore zero=y
        ]
    \addplot+[ybar interval,mark=no] plot coordinates {(0,0.54) (18,0.34) (36,0.26) (54,0.2) (72,0.33) (90,0)};
    \end{axis}
    \end{tikzpicture}
\end{document}
